Generate-and-Retrieve: use your predictions to improve retrieval for semantic parsing

A common recent approach to semantic parsing augments sequence-to-sequence models by retrieving and appending a set of training samples, called exemplars. The effectiveness of this recipe is limited by the ability to retrieve informative exemplars that help produce the correct parse, which is especially challenging in low-resource settings. Existing retrieval is commonly based on similarity of query and exemplar inputs. We propose GandR, a retrieval procedure that retrieves exemplars for which outputs are also similar. GandRfirst generates a preliminary prediction with input-based retrieval. Then, it retrieves exemplars with outputs similar to the preliminary prediction which are used to generate a final prediction. GandR sets the state of the art on multiple low-resource semantic parsing tasks.

==> results/mtop_1k_vs_alpha.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
xlabel={Output similarity weight, $\alpha$.},
ylabel={Exact match, \%},
mark=x,
legend pos=south east,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed
]
\addplot[mark=triangle*, mark size=3pt] table {
0    66.8904
0.25   67.5615
0.5  67.4869
0.75   67.0694
0.9  67.2036
1.0   67.0246
};
\node at (axis cs:0.05,66.85) [anchor= south west] {input TF-IDF};
\node at (axis cs:1,66.99) [anchor= north east] {output TF-IDF};
\end{axis}
\end{tikzpicture}
\caption{Performance on MTOP\textsubscript{\text{1k}} development set as a function of output similarity weight $\alpha$. \label{fig:mtop_1k_vs_alpha}}
\end{figure}

==> results/mtop_1k_vs_k.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
xlabel={Number of retrieved exemplars, $K$.},
ylabel={Exact match, \%},
mark=x,
legend pos=south east,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed
]
\addplot[color=targetmention2,mark=square*, mark size=2pt] table {
1   65.921
2   65.9806
4   66.8904
};
\addlegendentry{input TF-IDF}
\addplot[color=targetmention1,mark=triangle*, mark size=3pt] table {
1   66.428
2   66.7263
4   67.5615
};
\addlegendentry{GandR}
\end{axis}
\end{tikzpicture}
\caption{Performance on the development set of \textbf{MTOP}\textsubscript{1k} as a function of the number of retrieved exemplars    $K$. \label{fig:mtop_1k_vs_k}}
\end{figure}

==> results/mtop_25_vs_alpha.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
xlabel={Output similarity weight, $\alpha$.},
ylabel={Exact match, \%},
mark=x,
legend pos=south east,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed
]
\addplot[mark=triangle*, mark size=3pt] table {
0    78.2849
0.25   78.8069
0.5  78.8814
0.75   78.8665
0.9  78.8665
1.0   78.6130
};
\node at (axis cs:0.05,78.25) [anchor= south west] {input TF-IDF};
\node at (axis cs:1.05,78.57) [anchor= north east] {output TF-IDF};
\end{axis}
\end{tikzpicture}
\caption{Performance on MTOP\textsubscript{\text{25}} development set as a function of output similarity weight $\alpha$. \label{fig:mtop_25_vs_alpha}}
\end{figure}

==> results/mtop_25_vs_k.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
xlabel={Number of retrieved exemplars, $K$.},
ylabel={Exact match, \%},
mark=x,
legend pos=south east,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed
]
\addplot[color=targetmention2,mark=square*, mark size=2pt] table {
1   77.3304
2   77.5391
4   78.2849
};
\addlegendentry{input TF-IDF}
\addplot[color=targetmention1,mark=triangle*, mark size=3pt] table {
1   77.8524
2   78.3893
4   78.8814
};
\addlegendentry{GandR}
\end{axis}
\end{tikzpicture}
\caption{Performance on the development set of \textbf{MTOP}\textsubscript{25\%} as a function of the number of retrieved exemplars, $K$. \label{fig:mtop_25_vs_k}}
\end{figure}

==> results/mtop_boot_vs_alpha.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
xlabel={Output similarity weight, $\alpha$.},
ylabel={Exact match, \%},
mark=x,
legend pos=south east,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed
]
\addplot[mark=triangle*, mark size=3pt] table {
0    74.908005
0.25   74.842854
0.5  75.655946
0.75   76.384501
0.9  75.702682
1.0   75.465460
};
\node at (axis cs:-0.1,75.0) [anchor= south west] {input TF-IDF};
\node at (axis cs:1.1,75.4) [anchor= north east] {output TF-IDF};
\end{axis}
\end{tikzpicture}
\caption{Performance on MTOP\textsubscript{\text{boot}} development set as a function of output similarity weight $\alpha$. \label{fig:mtop_boot_vs_alpha}}
\end{figure}
